The mapping class group orbits in the framings of compact surfaces

We compute the mapping class group orbits in the homotopy set of framings of a compact connected oriented surface with non-empty boundary. In the case $g > 1$ the computation is some modification of Johnson's results and certain arguments on the Arf invariant, while we need an extra invariant for the genus $1$ case. In addition, we discuss how this invariant behaves in the relative case, which Randal-Williams studied for $g > 1$.

==> fig1-80percent.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.2000,17.1500)(11.0000,-25.1500)%
% CIRCLE 1 0 3 0 Black White  
% 4 1900 1520 1740 1520 1740 1520 1900 1680
% 
\special{pn 13}%
\special{ar 1900 1520 160 160 1.5707963 3.1415927}%
% ELLIPSE 2 1 3 0 Black White  
% 4 1420 1520 1740 1440 1740 1520 1260 1520
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1100 1520}%
\special{pa 1100 1516}%
\special{pa 1101 1515}%
\special{pa 1102 1510}%
\special{pa 1103 1510}%
\special{pa 1103 1508}%
\special{pa 1104 1508}%
\special{pa 1105 1505}%
\special{pa 1106 1505}%
\special{pa 1106 1504}%
\special{pa 1107 1504}%
\special{pa 1107 1503}%
\special{pa 1108 1503}%
\special{pa 1108 1502}%
\special{pa 1111 1499}%
\special{pa 1112 1499}%
\special{pa 1112 1498}%
\special{pa 1113 1498}%
\special{pa 1113 1497}%
\special{pa 1114 1497}%
\special{pa 1117 1494}%
\special{pa 1118 1494}%
\special{pa 1120 1492}%
\special{pa 1121 1492}%
\special{pa 1121 1491}%
\special{pa 1124 1490}%
\special{pa 1126 1488}%
\special{pa 1129 1487}%
\special{pa 1130 1486}%
\special{pa 1131 1486}%
\special{pa 1131 1485}%
\special{pa 1132 1485}%
\special{pa 1133 1484}%
\special{pa 1135 1484}%
\special{pa 1136 1483}%
\special{pa 1139 1482}%
\special{fp}%
\special{pa 1198 1462}%
\special{pa 1205 1461}%
\special{pa 1207 1460}%
\special{pa 1210 1460}%
\special{pa 1212 1459}%
\special{pa 1215 1459}%
\special{pa 1217 1458}%
\special{pa 1220 1458}%
\special{pa 1221 1457}%
\special{pa 1230 1456}%
\special{pa 1231 1455}%
\special{pa 1235 1455}%
\special{pa 1237 1454}%
\special{pa 1242 1454}%
\special{pa 1244 1453}%
\special{pa 1247 1453}%
\special{pa 1249 1452}%
\special{pa 1254 1452}%
\special{pa 1256 1451}%
\special{pa 1260 1451}%
\special{fp}%
\special{pa 1324 1444}%
\special{pa 1325 1444}%
\special{pa 1327 1443}%
\special{pa 1339 1443}%
\special{pa 1341 1442}%
\special{pa 1358 1442}%
\special{pa 1360 1441}%
\special{pa 1383 1441}%
\special{pa 1385 1440}%
\special{pa 1387 1440}%
\special{fp}%
\special{pa 1453 1440}%
\special{pa 1454 1440}%
\special{pa 1456 1441}%
\special{pa 1481 1441}%
\special{pa 1483 1442}%
\special{pa 1498 1442}%
\special{pa 1500 1443}%
\special{pa 1512 1443}%
\special{pa 1514 1444}%
\special{pa 1516 1444}%
\special{fp}%
\special{pa 1580 1451}%
\special{pa 1585 1451}%
\special{pa 1587 1452}%
\special{pa 1590 1452}%
\special{pa 1592 1453}%
\special{pa 1597 1453}%
\special{pa 1599 1454}%
\special{pa 1602 1454}%
\special{pa 1604 1455}%
\special{pa 1608 1455}%
\special{pa 1609 1456}%
\special{pa 1614 1456}%
\special{pa 1616 1457}%
\special{pa 1619 1457}%
\special{pa 1621 1458}%
\special{pa 1624 1458}%
\special{pa 1626 1459}%
\special{pa 1629 1459}%
\special{pa 1631 1460}%
\special{pa 1634 1460}%
\special{pa 1635 1461}%
\special{pa 1637 1461}%
\special{pa 1638 1462}%
\special{pa 1641 1462}%
\special{fp}%
\special{pa 1701 1482}%
\special{pa 1702 1482}%
\special{pa 1703 1483}%
\special{pa 1706 1484}%
\special{pa 1707 1485}%
\special{pa 1710 1486}%
\special{pa 1711 1487}%
\special{pa 1712 1487}%
\special{pa 1712 1488}%
\special{pa 1714 1488}%
\special{pa 1715 1489}%
\special{pa 1716 1489}%
\special{pa 1718 1491}%
\special{pa 1719 1491}%
\special{pa 1721 1493}%
\special{pa 1722 1493}%
\special{pa 1722 1494}%
\special{pa 1723 1494}%
\special{pa 1725 1496}%
\special{pa 1726 1496}%
\special{pa 1726 1497}%
\special{pa 1727 1497}%
\special{pa 1733 1503}%
\special{pa 1733 1504}%
\special{pa 1734 1504}%
\special{pa 1735 1507}%
\special{pa 1736 1507}%
\special{pa 1737 1510}%
\special{pa 1738 1510}%
\special{pa 1738 1512}%
\special{pa 1739 1512}%
\special{pa 1739 1516}%
\special{pa 1740 1516}%
\special{pa 1740 1520}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1420 1520 1740 1600 1260 1520 1740 1520
% 
\special{pn 8}%
\special{ar 1420 1520 320 80 6.2831853 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 1740 1520 1740 1120
% 
\special{pn 13}%
\special{pa 1740 1520}%
\special{pa 1740 1120}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1100 1120 1100 1520
% 
\special{pn 13}%
\special{pa 1100 1120}%
\special{pa 1100 1520}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1420 1120 1740 1120 1740 1120 1180 1120
% 
\special{pn 13}%
\special{ar 1420 1120 320 320 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1420 1120 1300 1120 1300 1120 1300 1120
% 
\special{pn 13}%
\special{ar 1420 1120 120 120 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2220 1520 2380 1520 2220 1680 2380 1520
% 
\special{pn 13}%
\special{ar 2220 1520 160 160 6.2831853 1.5707963}%
% ELLIPSE 2 1 3 0 Black White  
% 4 2700 1520 2380 1440 2860 1520 2380 1520
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2380 1520}%
\special{pa 2380 1516}%
\special{pa 2381 1515}%
\special{pa 2381 1512}%
\special{pa 2382 1512}%
\special{pa 2382 1510}%
\special{pa 2383 1510}%
\special{pa 2383 1508}%
\special{pa 2384 1508}%
\special{pa 2385 1505}%
\special{pa 2386 1505}%
\special{pa 2386 1504}%
\special{pa 2387 1504}%
\special{pa 2387 1503}%
\special{pa 2388 1503}%
\special{pa 2388 1502}%
\special{pa 2389 1502}%
\special{pa 2389 1501}%
\special{pa 2390 1501}%
\special{pa 2390 1500}%
\special{pa 2391 1499}%
\special{pa 2392 1499}%
\special{pa 2392 1498}%
\special{pa 2393 1498}%
\special{pa 2393 1497}%
\special{pa 2394 1497}%
\special{pa 2394 1496}%
\special{pa 2395 1496}%
\special{pa 2397 1494}%
\special{pa 2398 1494}%
\special{pa 2398 1493}%
\special{pa 2401 1492}%
\special{pa 2401 1491}%
\special{pa 2404 1490}%
\special{pa 2404 1489}%
\special{pa 2406 1489}%
\special{pa 2406 1488}%
\special{pa 2409 1487}%
\special{pa 2410 1486}%
\special{pa 2413 1485}%
\special{pa 2414 1484}%
\special{pa 2415 1484}%
\special{pa 2415 1483}%
\special{pa 2417 1483}%
\special{pa 2417 1483}%
\special{fp}%
\special{pa 2475 1463}%
\special{pa 2477 1463}%
\special{pa 2478 1462}%
\special{pa 2481 1462}%
\special{pa 2482 1461}%
\special{pa 2486 1461}%
\special{pa 2487 1460}%
\special{pa 2490 1460}%
\special{pa 2491 1459}%
\special{pa 2500 1458}%
\special{pa 2501 1457}%
\special{pa 2505 1457}%
\special{pa 2506 1456}%
\special{pa 2511 1456}%
\special{pa 2511 1455}%
\special{pa 2515 1455}%
\special{pa 2516 1454}%
\special{pa 2521 1454}%
\special{pa 2522 1453}%
\special{pa 2528 1453}%
\special{pa 2529 1452}%
\special{pa 2534 1452}%
\special{pa 2535 1451}%
\special{pa 2536 1451}%
\special{fp}%
\special{pa 2602 1444}%
\special{pa 2605 1444}%
\special{pa 2606 1443}%
\special{pa 2620 1443}%
\special{pa 2621 1442}%
\special{pa 2637 1442}%
\special{pa 2639 1441}%
\special{pa 2663 1441}%
\special{pa 2664 1440}%
\special{pa 2667 1440}%
\special{fp}%
\special{pa 2735 1440}%
\special{pa 2735 1440}%
\special{pa 2737 1441}%
\special{pa 2761 1441}%
\special{pa 2762 1442}%
\special{pa 2778 1442}%
\special{pa 2780 1443}%
\special{pa 2793 1443}%
\special{pa 2794 1444}%
\special{pa 2800 1444}%
\special{fp}%
\special{pa 2866 1452}%
\special{pa 2866 1452}%
\special{pa 2872 1452}%
\special{pa 2873 1453}%
\special{pa 2878 1453}%
\special{pa 2879 1454}%
\special{pa 2883 1454}%
\special{pa 2884 1455}%
\special{pa 2889 1455}%
\special{pa 2890 1456}%
\special{pa 2894 1456}%
\special{pa 2895 1457}%
\special{pa 2900 1457}%
\special{pa 2901 1458}%
\special{pa 2904 1458}%
\special{pa 2905 1459}%
\special{pa 2909 1459}%
\special{pa 2910 1460}%
\special{pa 2913 1460}%
\special{pa 2914 1461}%
\special{pa 2918 1461}%
\special{pa 2918 1462}%
\special{pa 2922 1462}%
\special{pa 2923 1463}%
\special{pa 2927 1464}%
\special{fp}%
\special{pa 2983 1483}%
\special{pa 2985 1483}%
\special{pa 2985 1484}%
\special{pa 2987 1484}%
\special{pa 2987 1485}%
\special{pa 2990 1486}%
\special{pa 2991 1487}%
\special{pa 2994 1488}%
\special{pa 2994 1489}%
\special{pa 2996 1489}%
\special{pa 2996 1490}%
\special{pa 2999 1491}%
\special{pa 2999 1492}%
\special{pa 3002 1493}%
\special{pa 3002 1494}%
\special{pa 3003 1494}%
\special{pa 3003 1495}%
\special{pa 3005 1495}%
\special{pa 3005 1496}%
\special{pa 3006 1496}%
\special{pa 3006 1497}%
\special{pa 3007 1497}%
\special{pa 3007 1498}%
\special{pa 3008 1498}%
\special{pa 3008 1499}%
\special{pa 3009 1499}%
\special{pa 3010 1500}%
\special{pa 3010 1501}%
\special{pa 3011 1501}%
\special{pa 3012 1502}%
\special{pa 3012 1503}%
\special{pa 3013 1503}%
\special{pa 3013 1504}%
\special{pa 3014 1504}%
\special{pa 3014 1505}%
\special{pa 3015 1505}%
\special{pa 3016 1508}%
\special{pa 3017 1508}%
\special{pa 3017 1510}%
\special{pa 3018 1510}%
\special{pa 3019 1515}%
\special{pa 3020 1516}%
\special{pa 3020 1520}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 1520 2380 1600 2380 1520 2860 1520
% 
\special{pn 8}%
\special{ar 2700 1520 320 80 6.2831853 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 2380 1520 2380 1120
% 
\special{pn 13}%
\special{pa 2380 1520}%
\special{pa 2380 1120}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3020 1120 3020 1520
% 
\special{pn 13}%
\special{pa 3020 1120}%
\special{pa 3020 1520}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2700 1120 2380 1120 2940 1120 2380 1120
% 
\special{pn 13}%
\special{ar 2700 1120 320 320 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2700 1120 2820 1120 2820 1120 2820 1120
% 
\special{pn 8}%
\special{ar 2700 1120 120 120 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3180 1520 3020 1520 3020 1520 3260 1520
% 
\special{pn 13}%
\special{ar 3180 1520 160 160 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3820 1520 3660 1520 3660 1520 3820 1680
% 
\special{pn 13}%
\special{ar 3820 1520 160 160 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4140 1520 4300 1520 4140 1680 4300 1520
% 
\special{pn 13}%
\special{ar 4140 1520 160 160 6.2831853 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3500 1520 3340 1480 3340 1520 3420 1520
% 
\special{pn 13}%
\special{ar 3500 1520 160 40 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4460 1520 4300 1480 4300 1520 4380 1520
% 
\special{pn 13}%
\special{ar 4460 1520 160 40 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1100 1520 1100 2320
% 
\special{pn 13}%
\special{pa 1100 1520}%
\special{pa 1100 2320}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4620 1520 4620 2320
% 
\special{pn 13}%
\special{pa 4620 1520}%
\special{pa 4620 2320}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2860 2320 1100 2160 1100 2320 4300 2320
% 
\special{pn 13}%
\special{ar 2860 2320 1760 160 6.2831853 3.1415927}%
% ELLIPSE 1 1 3 0 Black White  
% 4 2860 2320 1100 2480 4300 2320 1100 2320
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1100 2320}%
\special{pa 1100 2317}%
\special{pa 1101 2316}%
\special{pa 1101 2314}%
\special{pa 1102 2313}%
\special{pa 1103 2310}%
\special{pa 1107 2306}%
\special{pa 1107 2305}%
\special{pa 1108 2305}%
\special{pa 1108 2304}%
\special{pa 1109 2304}%
\special{pa 1111 2302}%
\special{pa 1112 2302}%
\special{pa 1112 2301}%
\special{pa 1113 2300}%
\special{pa 1116 2299}%
\special{pa 1116 2298}%
\special{pa 1119 2297}%
\special{pa 1121 2295}%
\special{pa 1124 2294}%
\special{pa 1125 2293}%
\special{pa 1128 2292}%
\special{pa 1129 2291}%
\special{pa 1130 2291}%
\special{pa 1132 2289}%
\special{pa 1134 2289}%
\special{pa 1135 2288}%
\special{pa 1136 2288}%
\special{pa 1137 2287}%
\special{pa 1139 2287}%
\special{pa 1140 2286}%
\special{pa 1141 2286}%
\special{pa 1143 2285}%
\special{fp}%
\special{pa 1202 2266}%
\special{pa 1202 2266}%
\special{pa 1204 2266}%
\special{pa 1206 2265}%
\special{pa 1209 2265}%
\special{pa 1211 2264}%
\special{pa 1213 2264}%
\special{pa 1215 2263}%
\special{pa 1217 2263}%
\special{pa 1220 2262}%
\special{pa 1222 2262}%
\special{pa 1226 2260}%
\special{pa 1229 2260}%
\special{pa 1231 2259}%
\special{pa 1233 2259}%
\special{pa 1236 2258}%
\special{pa 1238 2258}%
\special{pa 1240 2257}%
\special{pa 1243 2257}%
\special{pa 1245 2256}%
\special{pa 1248 2256}%
\special{pa 1250 2255}%
\special{pa 1253 2255}%
\special{pa 1255 2254}%
\special{pa 1258 2254}%
\special{pa 1260 2253}%
\special{pa 1261 2253}%
\special{fp}%
\special{pa 1323 2242}%
\special{pa 1324 2242}%
\special{pa 1327 2241}%
\special{pa 1330 2241}%
\special{pa 1333 2240}%
\special{pa 1337 2240}%
\special{pa 1340 2239}%
\special{pa 1343 2239}%
\special{pa 1346 2238}%
\special{pa 1349 2238}%
\special{pa 1352 2237}%
\special{pa 1359 2237}%
\special{pa 1362 2236}%
\special{pa 1365 2236}%
\special{pa 1368 2235}%
\special{pa 1372 2235}%
\special{pa 1375 2234}%
\special{pa 1378 2234}%
\special{pa 1382 2233}%
\special{pa 1384 2233}%
\special{fp}%
\special{pa 1447 2224}%
\special{pa 1448 2224}%
\special{pa 1456 2224}%
\special{pa 1459 2223}%
\special{pa 1463 2223}%
\special{pa 1467 2222}%
\special{pa 1471 2222}%
\special{pa 1474 2221}%
\special{pa 1478 2221}%
\special{pa 1482 2220}%
\special{pa 1490 2220}%
\special{pa 1493 2219}%
\special{pa 1497 2219}%
\special{pa 1501 2218}%
\special{pa 1505 2218}%
\special{pa 1508 2217}%
\special{fp}%
\special{pa 1571 2211}%
\special{pa 1574 2211}%
\special{pa 1579 2210}%
\special{pa 1587 2210}%
\special{pa 1591 2209}%
\special{pa 1596 2209}%
\special{pa 1600 2208}%
\special{pa 1608 2208}%
\special{pa 1613 2207}%
\special{pa 1617 2207}%
\special{pa 1621 2206}%
\special{pa 1630 2206}%
\special{pa 1633 2205}%
\special{fp}%
\special{pa 1696 2200}%
\special{pa 1698 2200}%
\special{pa 1703 2199}%
\special{pa 1712 2199}%
\special{pa 1717 2198}%
\special{pa 1726 2198}%
\special{pa 1731 2197}%
\special{pa 1740 2197}%
\special{pa 1745 2196}%
\special{pa 1754 2196}%
\special{pa 1758 2195}%
\special{fp}%
\special{pa 1822 2191}%
\special{pa 1823 2191}%
\special{pa 1828 2190}%
\special{pa 1838 2190}%
\special{pa 1843 2189}%
\special{pa 1853 2189}%
\special{pa 1858 2188}%
\special{pa 1873 2188}%
\special{pa 1878 2187}%
\special{pa 1884 2187}%
\special{fp}%
\special{pa 1947 2183}%
\special{pa 1956 2183}%
\special{pa 1961 2182}%
\special{pa 1977 2182}%
\special{pa 1983 2181}%
\special{pa 1993 2181}%
\special{pa 1999 2180}%
\special{pa 2009 2180}%
\special{fp}%
\special{pa 2073 2177}%
\special{pa 2080 2177}%
\special{pa 2086 2176}%
\special{pa 2103 2176}%
\special{pa 2108 2175}%
\special{pa 2125 2175}%
\special{pa 2130 2174}%
\special{pa 2135 2174}%
\special{fp}%
\special{pa 2199 2172}%
\special{pa 2204 2172}%
\special{pa 2210 2171}%
\special{pa 2233 2171}%
\special{pa 2238 2170}%
\special{pa 2261 2170}%
\special{fp}%
\special{pa 2325 2168}%
\special{pa 2326 2168}%
\special{pa 2331 2167}%
\special{pa 2361 2167}%
\special{pa 2367 2166}%
\special{pa 2387 2166}%
\special{fp}%
\special{pa 2450 2164}%
\special{pa 2492 2164}%
\special{pa 2498 2163}%
\special{pa 2513 2163}%
\special{fp}%
\special{pa 2577 2162}%
\special{pa 2619 2162}%
\special{pa 2625 2161}%
\special{pa 2639 2161}%
\special{fp}%
\special{pa 2703 2161}%
\special{pa 2717 2161}%
\special{pa 2723 2160}%
\special{pa 2765 2160}%
\special{fp}%
\special{pa 2829 2160}%
\special{pa 2891 2160}%
\special{fp}%
\special{pa 2955 2160}%
\special{pa 2994 2160}%
\special{pa 3000 2161}%
\special{pa 3018 2161}%
\special{fp}%
\special{pa 3081 2161}%
\special{pa 3098 2161}%
\special{pa 3104 2162}%
\special{pa 3144 2162}%
\special{fp}%
\special{pa 3208 2163}%
\special{pa 3225 2163}%
\special{pa 3231 2164}%
\special{pa 3270 2164}%
\special{fp}%
\special{pa 3334 2166}%
\special{pa 3356 2166}%
\special{pa 3362 2167}%
\special{pa 3392 2167}%
\special{pa 3396 2168}%
\special{fp}%
\special{pa 3460 2170}%
\special{pa 3461 2170}%
\special{pa 3485 2170}%
\special{pa 3490 2171}%
\special{pa 3513 2171}%
\special{pa 3519 2172}%
\special{pa 3522 2172}%
\special{fp}%
\special{pa 3585 2174}%
\special{pa 3587 2174}%
\special{pa 3592 2175}%
\special{pa 3615 2175}%
\special{pa 3620 2176}%
\special{pa 3637 2176}%
\special{pa 3642 2177}%
\special{pa 3648 2177}%
\special{fp}%
\special{pa 3711 2180}%
\special{pa 3719 2180}%
\special{pa 3724 2181}%
\special{pa 3740 2181}%
\special{pa 3745 2182}%
\special{pa 3756 2182}%
\special{pa 3761 2183}%
\special{pa 3773 2183}%
\special{fp}%
\special{pa 3837 2187}%
\special{pa 3844 2187}%
\special{pa 3849 2188}%
\special{pa 3860 2188}%
\special{pa 3865 2189}%
\special{pa 3875 2189}%
\special{pa 3880 2190}%
\special{pa 3890 2190}%
\special{pa 3895 2191}%
\special{pa 3899 2191}%
\special{fp}%
\special{pa 3962 2195}%
\special{pa 3963 2195}%
\special{pa 3968 2196}%
\special{pa 3978 2196}%
\special{pa 3982 2197}%
\special{pa 3992 2197}%
\special{pa 3996 2198}%
\special{pa 4001 2198}%
\special{pa 4006 2199}%
\special{pa 4015 2199}%
\special{pa 4020 2200}%
\special{pa 4024 2200}%
\special{fp}%
\special{pa 4087 2205}%
\special{pa 4088 2205}%
\special{pa 4092 2206}%
\special{pa 4096 2206}%
\special{pa 4101 2207}%
\special{pa 4109 2207}%
\special{pa 4114 2208}%
\special{pa 4118 2208}%
\special{pa 4122 2209}%
\special{pa 4131 2209}%
\special{pa 4135 2210}%
\special{pa 4139 2210}%
\special{pa 4144 2211}%
\special{pa 4149 2211}%
\special{fp}%
\special{pa 4212 2218}%
\special{pa 4213 2218}%
\special{pa 4217 2218}%
\special{pa 4221 2219}%
\special{pa 4228 2219}%
\special{pa 4232 2220}%
\special{pa 4236 2220}%
\special{pa 4240 2221}%
\special{pa 4244 2221}%
\special{pa 4248 2222}%
\special{pa 4255 2222}%
\special{pa 4259 2223}%
\special{pa 4263 2223}%
\special{pa 4266 2224}%
\special{pa 4270 2224}%
\special{pa 4274 2225}%
\special{fp}%
\special{pa 4336 2233}%
\special{pa 4337 2233}%
\special{pa 4340 2233}%
\special{pa 4343 2234}%
\special{pa 4347 2234}%
\special{pa 4350 2235}%
\special{pa 4353 2235}%
\special{pa 4357 2236}%
\special{pa 4360 2236}%
\special{pa 4363 2237}%
\special{pa 4366 2237}%
\special{pa 4369 2238}%
\special{pa 4373 2238}%
\special{pa 4376 2239}%
\special{pa 4379 2239}%
\special{pa 4382 2240}%
\special{pa 4385 2240}%
\special{pa 4388 2241}%
\special{pa 4391 2241}%
\special{pa 4394 2242}%
\special{pa 4397 2242}%
\special{pa 4397 2242}%
\special{fp}%
\special{pa 4459 2253}%
\special{pa 4461 2254}%
\special{pa 4464 2254}%
\special{pa 4466 2255}%
\special{pa 4469 2255}%
\special{pa 4471 2256}%
\special{pa 4474 2256}%
\special{pa 4476 2257}%
\special{pa 4478 2257}%
\special{pa 4481 2258}%
\special{pa 4483 2258}%
\special{pa 4486 2259}%
\special{pa 4488 2259}%
\special{pa 4490 2260}%
\special{pa 4493 2260}%
\special{pa 4495 2261}%
\special{pa 4497 2261}%
\special{pa 4499 2262}%
\special{pa 4502 2262}%
\special{pa 4504 2263}%
\special{pa 4506 2263}%
\special{pa 4508 2264}%
\special{pa 4510 2264}%
\special{pa 4512 2265}%
\special{pa 4515 2265}%
\special{pa 4519 2267}%
\special{fp}%
\special{pa 4578 2285}%
\special{pa 4579 2286}%
\special{pa 4581 2286}%
\special{pa 4583 2288}%
\special{pa 4585 2288}%
\special{pa 4586 2289}%
\special{pa 4589 2290}%
\special{pa 4590 2291}%
\special{pa 4592 2291}%
\special{pa 4593 2292}%
\special{pa 4594 2292}%
\special{pa 4596 2294}%
\special{pa 4599 2295}%
\special{pa 4600 2296}%
\special{pa 4601 2296}%
\special{pa 4604 2299}%
\special{pa 4605 2299}%
\special{pa 4607 2301}%
\special{pa 4608 2301}%
\special{pa 4613 2306}%
\special{pa 4614 2306}%
\special{pa 4614 2307}%
\special{pa 4615 2307}%
\special{pa 4615 2309}%
\special{pa 4616 2309}%
\special{pa 4616 2310}%
\special{pa 4617 2310}%
\special{pa 4618 2313}%
\special{pa 4619 2314}%
\special{pa 4619 2316}%
\special{pa 4620 2316}%
\special{pa 4620 2320}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1420 1120 1640 1120 1640 1120 1640 1120
% 
\special{pn 8}%
\special{ar 1420 1120 220 220 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2700 1120 2920 1120 2920 1120 2920 1120
% 
\special{pn 8}%
\special{ar 2700 1120 220 220 0.0000000 6.2831853}%
% ELLIPSE 2 1 3 0 Black White  
% 4 1640 1120 1740 1160 1740 1120 1500 1120
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1540 1120}%
\special{pa 1540 1116}%
\special{pa 1541 1116}%
\special{pa 1541 1113}%
\special{pa 1542 1113}%
\special{pa 1542 1111}%
\special{pa 1543 1111}%
\special{pa 1544 1108}%
\special{pa 1545 1108}%
\special{pa 1545 1107}%
\special{pa 1546 1107}%
\special{pa 1546 1106}%
\special{pa 1547 1106}%
\special{pa 1547 1105}%
\special{pa 1548 1105}%
\special{pa 1548 1104}%
\special{pa 1549 1104}%
\special{pa 1549 1103}%
\special{pa 1550 1103}%
\special{pa 1550 1102}%
\special{pa 1551 1102}%
\special{pa 1551 1101}%
\special{pa 1553 1101}%
\special{pa 1553 1100}%
\special{pa 1554 1100}%
\special{pa 1554 1099}%
\special{pa 1556 1099}%
\special{pa 1556 1098}%
\special{pa 1557 1098}%
\special{pa 1557 1097}%
\special{pa 1559 1097}%
\special{pa 1559 1096}%
\special{pa 1561 1096}%
\special{pa 1561 1095}%
\special{pa 1563 1095}%
\special{pa 1563 1094}%
\special{pa 1565 1094}%
\special{pa 1565 1093}%
\special{pa 1567 1093}%
\special{fp}%
\special{pa 1614 1081}%
\special{pa 1624 1081}%
\special{pa 1624 1080}%
\special{pa 1655 1080}%
\special{pa 1656 1081}%
\special{pa 1665 1081}%
\special{fp}%
\special{pa 1713 1093}%
\special{pa 1713 1093}%
\special{pa 1715 1093}%
\special{pa 1715 1094}%
\special{pa 1717 1094}%
\special{pa 1717 1095}%
\special{pa 1719 1095}%
\special{pa 1719 1096}%
\special{pa 1721 1096}%
\special{pa 1721 1097}%
\special{pa 1723 1097}%
\special{pa 1723 1098}%
\special{pa 1726 1099}%
\special{pa 1726 1100}%
\special{pa 1727 1100}%
\special{pa 1727 1101}%
\special{pa 1729 1101}%
\special{pa 1729 1102}%
\special{pa 1730 1102}%
\special{pa 1730 1103}%
\special{pa 1731 1103}%
\special{pa 1731 1104}%
\special{pa 1732 1104}%
\special{pa 1732 1105}%
\special{pa 1733 1105}%
\special{pa 1733 1106}%
\special{pa 1734 1106}%
\special{pa 1734 1107}%
\special{pa 1735 1107}%
\special{pa 1735 1108}%
\special{pa 1736 1108}%
\special{pa 1737 1111}%
\special{pa 1738 1111}%
\special{pa 1738 1113}%
\special{pa 1739 1113}%
\special{pa 1739 1116}%
\special{pa 1740 1116}%
\special{pa 1740 1120}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1640 1120 1740 1080 1500 1120 1740 1120
% 
\special{pn 8}%
\special{ar 1640 1120 100 40 6.2831853 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 2000 1640 2000 1680 2 0 0 0
% $\cdots$
\put(20.0000,-16.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 3920 1640 3920 1680 2 0 0 0
% $\cdots$
\put(39.2000,-16.8000){\makebox(0,0)[lb]{$\cdots$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2920 1120 3020 1080 2780 1120 3020 1120
% 
\special{pn 8}%
\special{ar 2920 1120 100 40 6.2831853 3.1415927}%
% ELLIPSE 2 1 3 0 Black White  
% 4 2920 1120 3020 1160 3020 1120 2780 1120
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2820 1120}%
\special{pa 2820 1116}%
\special{pa 2821 1116}%
\special{pa 2821 1113}%
\special{pa 2822 1113}%
\special{pa 2822 1111}%
\special{pa 2823 1111}%
\special{pa 2824 1108}%
\special{pa 2825 1108}%
\special{pa 2825 1107}%
\special{pa 2826 1107}%
\special{pa 2826 1106}%
\special{pa 2827 1106}%
\special{pa 2827 1105}%
\special{pa 2828 1105}%
\special{pa 2828 1104}%
\special{pa 2829 1104}%
\special{pa 2829 1103}%
\special{pa 2830 1103}%
\special{pa 2830 1102}%
\special{pa 2831 1102}%
\special{pa 2831 1101}%
\special{pa 2833 1101}%
\special{pa 2833 1100}%
\special{pa 2834 1100}%
\special{pa 2834 1099}%
\special{pa 2836 1099}%
\special{pa 2836 1098}%
\special{pa 2837 1098}%
\special{pa 2837 1097}%
\special{pa 2839 1097}%
\special{pa 2839 1096}%
\special{pa 2841 1096}%
\special{pa 2841 1095}%
\special{pa 2843 1095}%
\special{pa 2843 1094}%
\special{pa 2845 1094}%
\special{pa 2845 1093}%
\special{pa 2847 1093}%
\special{fp}%
\special{pa 2894 1081}%
\special{pa 2904 1081}%
\special{pa 2904 1080}%
\special{pa 2935 1080}%
\special{pa 2936 1081}%
\special{pa 2946 1081}%
\special{fp}%
\special{pa 2993 1093}%
\special{pa 2995 1093}%
\special{pa 2995 1094}%
\special{pa 2997 1094}%
\special{pa 2997 1095}%
\special{pa 2999 1095}%
\special{pa 2999 1096}%
\special{pa 3001 1096}%
\special{pa 3001 1097}%
\special{pa 3003 1097}%
\special{pa 3003 1098}%
\special{pa 3004 1098}%
\special{pa 3004 1099}%
\special{pa 3006 1099}%
\special{pa 3006 1100}%
\special{pa 3007 1100}%
\special{pa 3007 1101}%
\special{pa 3009 1101}%
\special{pa 3009 1102}%
\special{pa 3010 1102}%
\special{pa 3010 1103}%
\special{pa 3011 1103}%
\special{pa 3011 1104}%
\special{pa 3012 1104}%
\special{pa 3012 1105}%
\special{pa 3013 1105}%
\special{pa 3013 1106}%
\special{pa 3014 1106}%
\special{pa 3014 1107}%
\special{pa 3015 1107}%
\special{pa 3015 1108}%
\special{pa 3016 1108}%
\special{pa 3017 1111}%
\special{pa 3018 1111}%
\special{pa 3018 1113}%
\special{pa 3019 1113}%
\special{pa 3019 1116}%
\special{pa 3020 1116}%
\special{pa 3020 1120}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3500 1616 3308 1648 3308 1616 3756 1616
% 
\special{pn 8}%
\special{ar 3500 1616 192 32 6.2831853 3.1415927}%
% ELLIPSE 2 1 3 0 Black White  
% 4 3500 1616 3308 1584 3756 1616 3308 1616
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3308 1616}%
\special{pa 3308 1614}%
\special{pa 3309 1614}%
\special{pa 3309 1612}%
\special{pa 3310 1612}%
\special{pa 3310 1611}%
\special{pa 3311 1611}%
\special{pa 3311 1610}%
\special{pa 3312 1610}%
\special{pa 3312 1609}%
\special{pa 3313 1609}%
\special{pa 3313 1608}%
\special{pa 3315 1608}%
\special{pa 3315 1607}%
\special{pa 3317 1607}%
\special{pa 3317 1606}%
\special{pa 3319 1606}%
\special{pa 3319 1605}%
\special{pa 3321 1605}%
\special{pa 3321 1604}%
\special{pa 3323 1604}%
\special{pa 3323 1603}%
\special{pa 3326 1603}%
\special{pa 3326 1602}%
\special{pa 3329 1602}%
\special{pa 3329 1601}%
\special{pa 3332 1601}%
\special{pa 3332 1600}%
\special{pa 3339 1599}%
\special{pa 3339 1598}%
\special{pa 3343 1598}%
\special{pa 3343 1597}%
\special{pa 3348 1597}%
\special{pa 3348 1596}%
\special{pa 3351 1596}%
\special{fp}%
\special{pa 3411 1588}%
\special{pa 3412 1588}%
\special{pa 3413 1587}%
\special{pa 3425 1587}%
\special{pa 3426 1586}%
\special{pa 3442 1586}%
\special{pa 3442 1585}%
\special{pa 3466 1585}%
\special{pa 3466 1584}%
\special{pa 3469 1584}%
\special{fp}%
\special{pa 3532 1584}%
\special{pa 3533 1584}%
\special{pa 3534 1585}%
\special{pa 3558 1585}%
\special{pa 3558 1586}%
\special{pa 3574 1586}%
\special{pa 3575 1587}%
\special{pa 3587 1587}%
\special{pa 3588 1588}%
\special{pa 3592 1588}%
\special{fp}%
\special{pa 3649 1596}%
\special{pa 3652 1596}%
\special{pa 3652 1597}%
\special{pa 3661 1598}%
\special{pa 3661 1599}%
\special{pa 3668 1600}%
\special{pa 3668 1601}%
\special{pa 3671 1601}%
\special{pa 3671 1602}%
\special{pa 3674 1602}%
\special{pa 3674 1603}%
\special{pa 3677 1603}%
\special{pa 3677 1604}%
\special{pa 3679 1604}%
\special{pa 3679 1605}%
\special{pa 3681 1605}%
\special{pa 3681 1606}%
\special{pa 3683 1606}%
\special{pa 3683 1607}%
\special{pa 3685 1607}%
\special{pa 3685 1608}%
\special{pa 3687 1608}%
\special{pa 3687 1609}%
\special{pa 3688 1609}%
\special{pa 3688 1610}%
\special{pa 3689 1610}%
\special{pa 3689 1611}%
\special{pa 3690 1611}%
\special{pa 3690 1612}%
\special{pa 3691 1612}%
\special{pa 3691 1614}%
\special{pa 3692 1614}%
\special{pa 3692 1616}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4444 1616 4268 1648 4268 1616 4652 1616
% 
\special{pn 8}%
\special{ar 4444 1616 176 32 6.2831853 3.1415927}%
% ELLIPSE 2 1 3 0 Black White  
% 4 4444 1616 4268 1584 4652 1616 4268 1616
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4268 1616}%
\special{pa 4268 1614}%
\special{pa 4269 1614}%
\special{pa 4269 1612}%
\special{pa 4270 1612}%
\special{pa 4270 1611}%
\special{pa 4271 1611}%
\special{pa 4271 1610}%
\special{pa 4272 1610}%
\special{pa 4272 1609}%
\special{pa 4273 1609}%
\special{pa 4273 1608}%
\special{pa 4274 1608}%
\special{pa 4274 1607}%
\special{pa 4276 1607}%
\special{pa 4276 1606}%
\special{pa 4278 1606}%
\special{pa 4278 1605}%
\special{pa 4280 1605}%
\special{pa 4280 1604}%
\special{pa 4282 1604}%
\special{pa 4282 1603}%
\special{pa 4287 1602}%
\special{pa 4287 1601}%
\special{pa 4290 1601}%
\special{pa 4290 1600}%
\special{pa 4293 1600}%
\special{pa 4293 1599}%
\special{pa 4297 1599}%
\special{pa 4297 1598}%
\special{pa 4300 1598}%
\special{pa 4300 1597}%
\special{pa 4308 1596}%
\special{fp}%
\special{pa 4360 1588}%
\special{pa 4364 1588}%
\special{pa 4364 1587}%
\special{pa 4376 1587}%
\special{pa 4376 1586}%
\special{pa 4391 1586}%
\special{pa 4391 1585}%
\special{pa 4413 1585}%
\special{pa 4413 1584}%
\special{pa 4414 1584}%
\special{fp}%
\special{pa 4473 1584}%
\special{pa 4475 1584}%
\special{pa 4475 1585}%
\special{pa 4497 1585}%
\special{pa 4497 1586}%
\special{pa 4512 1586}%
\special{pa 4512 1587}%
\special{pa 4524 1587}%
\special{pa 4524 1588}%
\special{pa 4527 1588}%
\special{fp}%
\special{pa 4580 1596}%
\special{pa 4588 1597}%
\special{pa 4588 1598}%
\special{pa 4591 1598}%
\special{pa 4591 1599}%
\special{pa 4595 1599}%
\special{pa 4595 1600}%
\special{pa 4598 1600}%
\special{pa 4598 1601}%
\special{pa 4601 1601}%
\special{pa 4601 1602}%
\special{pa 4606 1603}%
\special{pa 4606 1604}%
\special{pa 4608 1604}%
\special{pa 4608 1605}%
\special{pa 4610 1605}%
\special{pa 4610 1606}%
\special{pa 4612 1606}%
\special{pa 4612 1607}%
\special{pa 4614 1607}%
\special{pa 4614 1608}%
\special{pa 4615 1608}%
\special{pa 4615 1609}%
\special{pa 4616 1609}%
\special{pa 4616 1610}%
\special{pa 4617 1610}%
\special{pa 4617 1611}%
\special{pa 4618 1611}%
\special{pa 4618 1612}%
\special{pa 4619 1612}%
\special{pa 4619 1614}%
\special{pa 4620 1614}%
\special{pa 4620 1616}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1420 900 1380 880 1420 900 1380 920
% 
\special{pn 8}%
\special{pa 1420 900}%
\special{pa 1380 880}%
\special{fp}%
\special{pa 1420 900}%
\special{pa 1380 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3500 1648 3540 1628 3500 1648 3540 1668
% 
\special{pn 8}%
\special{pa 3500 1648}%
\special{pa 3540 1628}%
\special{fp}%
\special{pa 3500 1648}%
\special{pa 3540 1668}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1704 1152 1662 1135 1704 1152 1666 1175
% 
\special{pn 8}%
\special{pa 1704 1152}%
\special{pa 1662 1135}%
\special{fp}%
\special{pa 1704 1152}%
\special{pa 1666 1175}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2984 1152 2942 1135 2984 1152 2946 1175
% 
\special{pn 8}%
\special{pa 2984 1152}%
\special{pa 2942 1135}%
\special{fp}%
\special{pa 2984 1152}%
\special{pa 2946 1175}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4460 1648 4500 1628 4460 1648 4500 1668
% 
\special{pn 8}%
\special{pa 4460 1648}%
\special{pa 4500 1628}%
\special{fp}%
\special{pa 4460 1648}%
\special{pa 4500 1668}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4380 1368 4380 1408 2 0 0 0
% $\partial_n \Sigma$
\put(43.8000,-14.0800){\makebox(0,0)[lb]{$\partial_n \Sigma$}}%
% STR 2 0 3 0 Black White  
% 4 3420 1368 3420 1408 2 0 0 0
% $\partial_1 \Sigma$
\put(34.2000,-14.0800){\makebox(0,0)[lb]{$\partial_1 \Sigma$}}%
% STR 2 0 3 0 Black White  
% 4 2780 2620 2780 2660 2 0 0 0
% $\partial_0 \Sigma$
\put(27.8000,-26.6000){\makebox(0,0)[lb]{$\partial_0 \Sigma$}}%
% STR 2 0 3 0 Black White  
% 4 1140 1350 1140 1390 2 0 0 0
% $\alpha_1$
\put(11.4000,-13.9000){\makebox(0,0)[lb]{$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1770 1140 1770 1180 2 0 0 0
% $\beta_1$
\put(17.7000,-11.8000){\makebox(0,0)[lb]{$\beta_1$}}%
% STR 2 0 3 0 Black White  
% 4 2420 1350 2420 1390 2 0 0 0
% $\alpha_g$
\put(24.2000,-13.9000){\makebox(0,0)[lb]{$\alpha_g$}}%
% STR 2 0 3 0 Black White  
% 4 3050 1140 3050 1180 2 0 0 0
% $\beta_g$
\put(30.5000,-11.8000){\makebox(0,0)[lb]{$\beta_g$}}%
% LINE 2 0 3 0 Black White  
% 4 2720 900 2680 880 2720 900 2680 920
% 
\special{pn 8}%
\special{pa 2720 900}%
\special{pa 2680 880}%
\special{fp}%
\special{pa 2720 900}%
\special{pa 2680 920}%
\special{fp}%
\end{picture}}%


==> fig2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(54.0000,10.0500)(2.0000,-12.0500)%
% CIRCLE 1 0 3 0 Black White  
% 4 600 600 450 600 450 600 450 600
% 
\special{pn 13}%
\special{ar 600 600 150 150 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 600 600 600 200 600 200 600 800
% 
\special{pn 13}%
\special{ar 600 600 400 400 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 600 1050 600 1050 600 1050 600
% 
\special{pn 13}%
\special{ar 1200 600 150 150 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 600 1000 1700 1000
% 
\special{pn 13}%
\special{pa 600 1000}%
\special{pa 1700 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 200 1700 200
% 
\special{pn 13}%
\special{pa 600 200}%
\special{pa 1700 200}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2600 600 2450 600 2450 600 2450 600
% 
\special{pn 13}%
\special{ar 2600 600 150 150 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2600 600 2600 200 2600 200 2600 800
% 
\special{pn 13}%
\special{ar 2600 600 400 400 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 600 3050 600 3050 600 3050 600
% 
\special{pn 13}%
\special{ar 3200 600 150 150 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 2600 1000 3700 1000
% 
\special{pn 13}%
\special{pa 2600 1000}%
\special{pa 3700 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2600 200 3700 200
% 
\special{pn 13}%
\special{pa 2600 200}%
\special{pa 3700 200}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4500 600 4350 600 4350 600 4350 600
% 
\special{pn 13}%
\special{ar 4500 600 150 150 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4500 600 4500 200 4500 200 4500 800
% 
\special{pn 13}%
\special{ar 4500 600 400 400 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 5100 600 4950 600 4950 600 4950 600
% 
\special{pn 13}%
\special{ar 5100 600 150 150 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 4500 1000 5600 1000
% 
\special{pn 13}%
\special{pa 4500 1000}%
\special{pa 5600 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4500 200 5600 200
% 
\special{pn 13}%
\special{pa 4500 200}%
\special{pa 5600 200}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1200 875 1150 1000 1200 1000 1200 700
% 
\special{pn 8}%
\special{ar 1200 875 50 125 4.7123890 1.5707963}%
% ELLIPSE 2 1 3 0 Black White  
% 4 1200 875 1250 1000 1200 700 1200 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1196 1000}%
\special{pa 1195 999}%
\special{pa 1190 998}%
\special{pa 1190 997}%
\special{pa 1188 997}%
\special{pa 1188 996}%
\special{pa 1187 996}%
\special{pa 1185 994}%
\special{pa 1184 994}%
\special{pa 1184 993}%
\special{pa 1183 993}%
\special{pa 1183 992}%
\special{pa 1182 992}%
\special{pa 1182 991}%
\special{pa 1181 991}%
\special{pa 1181 990}%
\special{pa 1180 990}%
\special{pa 1180 989}%
\special{pa 1179 989}%
\special{pa 1179 988}%
\special{pa 1178 988}%
\special{pa 1178 987}%
\special{pa 1176 985}%
\special{pa 1176 984}%
\special{pa 1175 984}%
\special{pa 1174 981}%
\special{pa 1172 979}%
\special{pa 1172 978}%
\special{pa 1171 978}%
\special{pa 1171 976}%
\special{pa 1170 976}%
\special{pa 1169 973}%
\special{pa 1168 972}%
\special{pa 1168 971}%
\special{pa 1167 970}%
\special{pa 1167 968}%
\special{pa 1166 967}%
\special{pa 1165 964}%
\special{pa 1165 964}%
\special{fp}%
\special{pa 1152 905}%
\special{pa 1151 904}%
\special{pa 1151 893}%
\special{pa 1150 892}%
\special{pa 1150 858}%
\special{pa 1151 857}%
\special{pa 1151 846}%
\special{pa 1152 845}%
\special{pa 1152 845}%
\special{fp}%
\special{pa 1165 786}%
\special{pa 1165 786}%
\special{pa 1166 783}%
\special{pa 1167 782}%
\special{pa 1167 780}%
\special{pa 1168 779}%
\special{pa 1169 776}%
\special{pa 1170 775}%
\special{pa 1170 774}%
\special{pa 1171 774}%
\special{pa 1171 772}%
\special{pa 1172 772}%
\special{pa 1172 771}%
\special{pa 1174 769}%
\special{pa 1175 766}%
\special{pa 1176 766}%
\special{pa 1176 765}%
\special{pa 1178 763}%
\special{pa 1178 762}%
\special{pa 1179 762}%
\special{pa 1179 761}%
\special{pa 1180 761}%
\special{pa 1180 760}%
\special{pa 1181 760}%
\special{pa 1181 759}%
\special{pa 1182 759}%
\special{pa 1182 758}%
\special{pa 1183 758}%
\special{pa 1183 757}%
\special{pa 1184 757}%
\special{pa 1184 756}%
\special{pa 1185 756}%
\special{pa 1187 754}%
\special{pa 1188 754}%
\special{pa 1188 753}%
\special{pa 1190 753}%
\special{pa 1190 752}%
\special{pa 1195 751}%
\special{pa 1196 750}%
\special{pa 1200 750}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 600 1200 825 1200 825 1200 825
% 
\special{pn 8}%
\special{ar 1200 600 225 225 0.0000000 6.2831853}%
% ELLIPSE 2 1 3 0 Black White  
% 4 900 600 825 200 900 200 900 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 900 1000}%
\special{pa 897 1000}%
\special{pa 896 999}%
\special{pa 894 999}%
\special{pa 893 998}%
\special{pa 892 998}%
\special{pa 890 996}%
\special{pa 889 996}%
\special{pa 888 995}%
\special{pa 888 994}%
\special{pa 887 994}%
\special{pa 883 990}%
\special{pa 883 989}%
\special{pa 879 985}%
\special{pa 879 983}%
\special{pa 877 981}%
\special{pa 876 979}%
\special{pa 875 978}%
\special{pa 875 977}%
\special{pa 873 973}%
\special{pa 872 972}%
\special{pa 872 970}%
\special{pa 869 965}%
\special{pa 869 963}%
\special{pa 866 957}%
\special{pa 866 955}%
\special{pa 865 953}%
\special{fp}%
\special{pa 849 890}%
\special{pa 847 885}%
\special{pa 847 882}%
\special{pa 846 879}%
\special{pa 846 875}%
\special{pa 844 869}%
\special{pa 844 866}%
\special{pa 843 862}%
\special{pa 843 859}%
\special{pa 842 856}%
\special{pa 842 852}%
\special{pa 841 849}%
\special{pa 841 845}%
\special{pa 840 842}%
\special{pa 840 838}%
\special{pa 839 834}%
\special{pa 839 831}%
\special{pa 838 827}%
\special{fp}%
\special{pa 831 762}%
\special{pa 831 761}%
\special{pa 831 753}%
\special{pa 830 749}%
\special{pa 830 737}%
\special{pa 829 732}%
\special{pa 829 724}%
\special{pa 828 720}%
\special{pa 828 703}%
\special{pa 827 698}%
\special{fp}%
\special{pa 825 632}%
\special{pa 825 568}%
\special{fp}%
\special{pa 827 502}%
\special{pa 827 500}%
\special{pa 828 496}%
\special{pa 828 483}%
\special{pa 829 479}%
\special{pa 829 466}%
\special{pa 830 462}%
\special{pa 830 450}%
\special{pa 831 446}%
\special{pa 831 438}%
\special{pa 831 438}%
\special{fp}%
\special{pa 838 373}%
\special{pa 838 372}%
\special{pa 839 368}%
\special{pa 839 365}%
\special{pa 840 361}%
\special{pa 840 357}%
\special{pa 841 354}%
\special{pa 841 350}%
\special{pa 842 347}%
\special{pa 842 344}%
\special{pa 843 340}%
\special{pa 844 337}%
\special{pa 844 333}%
\special{pa 845 330}%
\special{pa 845 327}%
\special{pa 846 324}%
\special{pa 846 321}%
\special{pa 847 317}%
\special{pa 848 314}%
\special{pa 848 311}%
\special{pa 848 310}%
\special{fp}%
\special{pa 864 247}%
\special{pa 866 244}%
\special{pa 866 242}%
\special{pa 869 236}%
\special{pa 869 235}%
\special{pa 872 229}%
\special{pa 873 228}%
\special{pa 873 226}%
\special{pa 874 225}%
\special{pa 875 223}%
\special{pa 876 222}%
\special{pa 876 220}%
\special{pa 878 218}%
\special{pa 879 216}%
\special{pa 880 215}%
\special{pa 880 214}%
\special{pa 884 210}%
\special{pa 884 209}%
\special{pa 888 205}%
\special{pa 889 205}%
\special{pa 889 204}%
\special{pa 890 203}%
\special{pa 893 202}%
\special{pa 894 201}%
\special{pa 896 201}%
\special{pa 897 200}%
\special{pa 900 200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 960 240 920 240 920 240 960 280
% 
\special{pn 8}%
\special{ar 960 240 40 40 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 960 280 1200 280
% 
\special{pn 8}%
\special{pa 960 280}%
\special{pa 1200 280}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 900 240 920 200 940 240 900 200
% 
\special{pn 8}%
\special{ar 900 240 20 40 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 900 960 920 1000 900 1000 940 960
% 
\special{pn 8}%
\special{ar 900 960 20 40 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 960 960 920 960 960 920 920 960
% 
\special{pn 8}%
\special{ar 960 960 40 40 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 960 920 1200 920
% 
\special{pn 8}%
\special{pa 960 920}%
\special{pa 1200 920}%
\special{fp}%
% ELLIPSE 2 1 3 0 Black White  
% 4 2900 600 2825 200 2900 200 2900 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2900 1000}%
\special{pa 2896 1000}%
\special{pa 2896 999}%
\special{pa 2894 999}%
\special{pa 2893 998}%
\special{pa 2890 997}%
\special{pa 2890 996}%
\special{pa 2889 996}%
\special{pa 2889 995}%
\special{pa 2888 995}%
\special{pa 2885 992}%
\special{pa 2885 991}%
\special{pa 2884 991}%
\special{pa 2884 990}%
\special{pa 2883 990}%
\special{pa 2883 989}%
\special{pa 2882 989}%
\special{pa 2881 986}%
\special{pa 2880 986}%
\special{pa 2879 983}%
\special{pa 2878 983}%
\special{pa 2877 980}%
\special{pa 2876 980}%
\special{pa 2876 978}%
\special{pa 2875 978}%
\special{pa 2875 976}%
\special{pa 2874 976}%
\special{pa 2873 973}%
\special{pa 2872 972}%
\special{pa 2872 970}%
\special{pa 2871 969}%
\special{pa 2870 966}%
\special{pa 2869 965}%
\special{pa 2869 963}%
\special{pa 2868 963}%
\special{pa 2867 958}%
\special{pa 2866 957}%
\special{pa 2866 957}%
\special{fp}%
\special{pa 2849 894}%
\special{pa 2848 886}%
\special{pa 2847 886}%
\special{pa 2847 881}%
\special{pa 2846 880}%
\special{pa 2846 876}%
\special{pa 2845 875}%
\special{pa 2845 870}%
\special{pa 2844 869}%
\special{pa 2844 863}%
\special{pa 2843 862}%
\special{pa 2842 851}%
\special{pa 2841 850}%
\special{pa 2840 837}%
\special{pa 2839 835}%
\special{pa 2839 831}%
\special{fp}%
\special{pa 2832 765}%
\special{pa 2832 764}%
\special{pa 2831 763}%
\special{pa 2831 751}%
\special{pa 2830 750}%
\special{pa 2830 737}%
\special{pa 2829 736}%
\special{pa 2829 722}%
\special{pa 2828 720}%
\special{pa 2828 703}%
\special{pa 2827 702}%
\special{pa 2827 700}%
\special{fp}%
\special{pa 2825 633}%
\special{pa 2825 566}%
\special{fp}%
\special{pa 2827 499}%
\special{pa 2827 498}%
\special{pa 2828 497}%
\special{pa 2828 480}%
\special{pa 2829 479}%
\special{pa 2829 464}%
\special{pa 2830 463}%
\special{pa 2830 450}%
\special{pa 2831 449}%
\special{pa 2831 437}%
\special{pa 2832 436}%
\special{pa 2832 434}%
\special{fp}%
\special{pa 2839 369}%
\special{pa 2839 365}%
\special{pa 2840 363}%
\special{pa 2841 350}%
\special{pa 2842 349}%
\special{pa 2843 338}%
\special{pa 2844 337}%
\special{pa 2844 331}%
\special{pa 2845 330}%
\special{pa 2845 325}%
\special{pa 2846 324}%
\special{pa 2847 315}%
\special{pa 2848 314}%
\special{pa 2849 305}%
\special{pa 2849 305}%
\special{fp}%
\special{pa 2866 243}%
\special{pa 2866 243}%
\special{pa 2867 242}%
\special{pa 2868 237}%
\special{pa 2869 237}%
\special{pa 2869 235}%
\special{pa 2870 234}%
\special{pa 2870 233}%
\special{pa 2871 232}%
\special{pa 2871 230}%
\special{pa 2872 229}%
\special{pa 2873 226}%
\special{pa 2874 225}%
\special{pa 2874 224}%
\special{pa 2875 224}%
\special{pa 2875 222}%
\special{pa 2876 222}%
\special{pa 2876 220}%
\special{pa 2877 220}%
\special{pa 2878 217}%
\special{pa 2879 217}%
\special{pa 2880 214}%
\special{pa 2881 214}%
\special{pa 2882 211}%
\special{pa 2883 211}%
\special{pa 2883 210}%
\special{pa 2884 210}%
\special{pa 2884 209}%
\special{pa 2885 209}%
\special{pa 2885 208}%
\special{pa 2888 205}%
\special{pa 2889 205}%
\special{pa 2889 204}%
\special{pa 2890 204}%
\special{pa 2890 203}%
\special{pa 2893 202}%
\special{pa 2894 201}%
\special{pa 2896 201}%
\special{pa 2896 200}%
\special{pa 2900 200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2960 240 2920 240 2920 240 2960 280
% 
\special{pn 8}%
\special{ar 2960 240 40 40 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 240 2920 200 2940 240 2900 200
% 
\special{pn 8}%
\special{ar 2900 240 20 40 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 960 2920 1000 2900 1000 2940 960
% 
\special{pn 8}%
\special{ar 2900 960 20 40 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 2960 960 2920 960 2960 920 2920 960
% 
\special{pn 8}%
\special{ar 2960 960 40 40 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 5100 325 5050 450 5100 450 5100 150
% 
\special{pn 8}%
\special{ar 5100 325 50 125 4.7123890 1.5707963}%
% ELLIPSE 2 1 3 0 Black White  
% 4 5100 325 5150 450 5100 150 5100 450
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5100 450}%
\special{pa 5096 450}%
\special{pa 5095 449}%
\special{pa 5092 449}%
\special{pa 5092 448}%
\special{pa 5090 448}%
\special{pa 5090 447}%
\special{pa 5088 447}%
\special{pa 5088 446}%
\special{pa 5087 446}%
\special{pa 5087 445}%
\special{pa 5085 445}%
\special{pa 5085 444}%
\special{pa 5084 444}%
\special{pa 5084 443}%
\special{pa 5083 443}%
\special{pa 5083 442}%
\special{pa 5082 442}%
\special{pa 5082 441}%
\special{pa 5081 441}%
\special{pa 5081 440}%
\special{pa 5080 440}%
\special{pa 5080 439}%
\special{pa 5079 439}%
\special{pa 5079 438}%
\special{pa 5078 438}%
\special{pa 5078 437}%
\special{pa 5077 437}%
\special{pa 5077 435}%
\special{pa 5076 435}%
\special{pa 5076 434}%
\special{pa 5075 434}%
\special{pa 5075 433}%
\special{pa 5074 433}%
\special{pa 5074 431}%
\special{pa 5073 431}%
\special{pa 5073 429}%
\special{pa 5072 429}%
\special{pa 5072 428}%
\special{pa 5071 428}%
\special{pa 5071 426}%
\special{pa 5070 426}%
\special{pa 5070 424}%
\special{pa 5069 424}%
\special{pa 5069 422}%
\special{pa 5068 422}%
\special{pa 5068 420}%
\special{pa 5067 420}%
\special{pa 5067 418}%
\special{pa 5066 418}%
\special{pa 5065 415}%
\special{fp}%
\special{pa 5052 358}%
\special{pa 5052 356}%
\special{pa 5051 355}%
\special{pa 5051 343}%
\special{pa 5050 343}%
\special{pa 5050 307}%
\special{pa 5051 307}%
\special{pa 5051 295}%
\special{pa 5052 294}%
\special{pa 5052 293}%
\special{fp}%
\special{pa 5065 236}%
\special{pa 5066 232}%
\special{pa 5067 232}%
\special{pa 5067 230}%
\special{pa 5068 230}%
\special{pa 5068 228}%
\special{pa 5069 228}%
\special{pa 5069 226}%
\special{pa 5070 226}%
\special{pa 5070 224}%
\special{pa 5071 224}%
\special{pa 5071 222}%
\special{pa 5072 222}%
\special{pa 5073 219}%
\special{pa 5074 219}%
\special{pa 5075 216}%
\special{pa 5076 216}%
\special{pa 5076 215}%
\special{pa 5077 215}%
\special{pa 5077 213}%
\special{pa 5078 213}%
\special{pa 5078 212}%
\special{pa 5079 212}%
\special{pa 5079 211}%
\special{pa 5080 211}%
\special{pa 5080 210}%
\special{pa 5081 210}%
\special{pa 5081 209}%
\special{pa 5082 209}%
\special{pa 5082 208}%
\special{pa 5083 208}%
\special{pa 5083 207}%
\special{pa 5084 207}%
\special{pa 5084 206}%
\special{pa 5085 206}%
\special{pa 5085 205}%
\special{pa 5087 205}%
\special{pa 5087 204}%
\special{pa 5088 204}%
\special{pa 5088 203}%
\special{pa 5090 203}%
\special{pa 5090 202}%
\special{pa 5092 202}%
\special{pa 5092 201}%
\special{pa 5095 201}%
\special{pa 5096 200}%
\special{pa 5100 200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 600 1200 920 1200 920 1200 420
% 
\special{pn 8}%
\special{ar 1200 600 320 320 4.7123890 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 3200 600 3200 920 3200 920 3200 420
% 
\special{pn 8}%
\special{ar 3200 600 320 320 4.7123890 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 3200 600 3200 825 3200 825 3200 525
% 
\special{pn 8}%
\special{ar 3200 600 225 225 4.7123890 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 3200 872 3200 824 3200 824 3200 944
% 
\special{pn 8}%
\special{ar 3200 872 48 48 1.5707963 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3200 280 2950 280
% 
\special{pn 8}%
\special{pa 3200 280}%
\special{pa 2950 280}%
\special{fp}%
% ELLIPSE 2 1 3 0 Black White  
% 4 3100 860 3120 720 3100 1000 3100 720
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3100 720}%
\special{pa 3102 720}%
\special{pa 3102 721}%
\special{pa 3103 721}%
\special{pa 3103 722}%
\special{pa 3104 722}%
\special{pa 3104 724}%
\special{pa 3105 724}%
\special{pa 3105 725}%
\special{pa 3106 725}%
\special{pa 3106 728}%
\special{pa 3107 728}%
\special{pa 3107 730}%
\special{pa 3108 730}%
\special{pa 3108 733}%
\special{pa 3109 733}%
\special{pa 3109 737}%
\special{pa 3110 737}%
\special{pa 3110 741}%
\special{pa 3111 741}%
\special{pa 3111 745}%
\special{pa 3112 745}%
\special{pa 3112 751}%
\special{pa 3113 751}%
\special{pa 3113 756}%
\special{pa 3114 757}%
\special{pa 3114 763}%
\special{pa 3115 764}%
\special{pa 3115 769}%
\special{fp}%
\special{pa 3119 829}%
\special{pa 3120 829}%
\special{pa 3120 891}%
\special{fp}%
\special{pa 3115 950}%
\special{pa 3115 956}%
\special{pa 3114 957}%
\special{pa 3114 963}%
\special{pa 3113 964}%
\special{pa 3113 969}%
\special{pa 3112 969}%
\special{pa 3112 974}%
\special{pa 3111 975}%
\special{pa 3111 979}%
\special{pa 3110 979}%
\special{pa 3110 983}%
\special{pa 3109 983}%
\special{pa 3109 987}%
\special{pa 3108 987}%
\special{pa 3108 990}%
\special{pa 3107 990}%
\special{pa 3106 995}%
\special{pa 3105 995}%
\special{pa 3105 996}%
\special{pa 3104 996}%
\special{pa 3104 998}%
\special{pa 3103 998}%
\special{pa 3103 999}%
\special{pa 3102 999}%
\special{pa 3102 1000}%
\special{pa 3100 1000}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3100 960 3080 1000 3080 960 3120 1000
% 
\special{pn 8}%
\special{ar 3100 960 20 40 0.7853982 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 3040 960 3080 960 3080 960 3040 920
% 
\special{pn 8}%
\special{ar 3040 960 40 40 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3040 920 2960 920
% 
\special{pn 8}%
\special{pa 3040 920}%
\special{pa 2960 920}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3200 600 3200 376 3200 376 3040 760
% 
\special{pn 8}%
\special{ar 3200 600 224 224 2.3561945 4.7123890}%
% SPLINE 2 0 3 0 Black White  
% 3 3040 760 3080 760 3100 720
% 
\special{pn 8}%
\special{pa 3040 760}%
\special{pa 3074 762}%
\special{pa 3093 742}%
\special{pa 3100 720}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3800 600 3800 650 2 0 0 0
% $=$
\put(38.0000,-6.5000){\makebox(0,0)[lb]{$=$}}%
% STR 2 0 3 0 Black White  
% 4 2900 1300 2900 1350 2 0 0 0
% $(b)$
\put(29.0000,-13.5000){\makebox(0,0)[lb]{$(b)$}}%
% STR 2 0 3 0 Black White  
% 4 900 1300 900 1350 2 0 0 0
% $(a)$
\put(9.0000,-13.5000){\makebox(0,0)[lb]{$(a)$}}%
% STR 2 0 3 0 Black White  
% 4 1175 1100 1175 1150 2 0 0 0
% $\gamma_0$
\put(11.7500,-11.5000){\makebox(0,0)[lb]{$\gamma_0$}}%
% STR 2 0 3 0 Black White  
% 4 1535 550 1535 600 2 0 0 0
% $\gamma_2$
\put(15.3500,-6.0000){\makebox(0,0)[lb]{$\gamma_2$}}%
% STR 2 0 3 0 Black White  
% 4 900 390 900 440 2 0 0 0
% $\gamma_1$
\put(9.0000,-4.4000){\makebox(0,0)[lb]{$\gamma_1$}}%
\end{picture}}%


==> fig3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(17.6000,9.9200)(1.9800,-11.0000)%
% DOT 0 0 3 0 Black White  
% 1 1100 1100
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 1100 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1100 1100 1100 300
% 
\special{pn 13}%
\special{pa 1100 1100}%
\special{pa 1100 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 300 1100 1900 1100
% 
\special{pn 13}%
\special{pa 300 1100}%
\special{pa 1900 1100}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1100 1100 500 500
% 
\special{pn 13}%
\special{pa 1100 1100}%
\special{pa 500 500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1000 920 600 520
% 
\special{pn 8}%
\special{pa 1000 920}%
\special{pa 600 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1040 880 1040 360
% 
\special{pn 8}%
\special{pa 1040 880}%
\special{pa 1040 360}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 880 1000 920 1000 920 1040 880
% 
\special{pn 8}%
\special{ar 1000 880 40 40 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 918 1000 516 602
% 
\special{pn 8}%
\special{pa 918 1000}%
\special{pa 516 602}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 879 1040 358 1043
% 
\special{pn 8}%
\special{pa 879 1040}%
\special{pa 358 1043}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 878 1000 918 1000 879 1040 918 1000
% 
\special{pn 8}%
\special{ar 878 1000 40 40 6.2831853 1.5458015}%
% LINE 1 0 3 0 Black White  
% 2 1100 1100 1700 500
% 
\special{pn 13}%
\special{pa 1100 1100}%
\special{pa 1700 500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1282 1000 1684 602
% 
\special{pn 8}%
\special{pa 1282 1000}%
\special{pa 1684 602}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1321 1040 1842 1043
% 
\special{pn 8}%
\special{pa 1321 1040}%
\special{pa 1842 1043}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1322 1000 1282 1000 1282 1000 1321 1040
% 
\special{pn 8}%
\special{ar 1322 1000 40 40 1.5957911 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 1200 920 1600 520
% 
\special{pn 8}%
\special{pa 1200 920}%
\special{pa 1600 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1160 880 1160 360
% 
\special{pn 8}%
\special{pa 1160 880}%
\special{pa 1160 360}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 880 1200 920 1160 880 1200 920
% 
\special{pn 8}%
\special{ar 1200 880 40 40 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 4 680 1040 640 1060 680 1040 640 1020
% 
\special{pn 8}%
\special{pa 680 1040}%
\special{pa 640 1060}%
\special{fp}%
\special{pa 680 1040}%
\special{pa 640 1020}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1520 1040 1480 1060 1520 1040 1480 1020
% 
\special{pn 8}%
\special{pa 1520 1040}%
\special{pa 1480 1060}%
\special{fp}%
\special{pa 1520 1040}%
\special{pa 1480 1020}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1160 680 1140 640 1160 680 1180 640
% 
\special{pn 8}%
\special{pa 1160 680}%
\special{pa 1140 640}%
\special{fp}%
\special{pa 1160 680}%
\special{pa 1180 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1040 640 1020 680 1040 640 1060 680
% 
\special{pn 8}%
\special{pa 1040 640}%
\special{pa 1020 680}%
\special{fp}%
\special{pa 1040 640}%
\special{pa 1060 680}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 738 820 780 837 738 820 749 863
% 
\special{pn 8}%
\special{pa 738 820}%
\special{pa 780 837}%
\special{fp}%
\special{pa 738 820}%
\special{pa 749 863}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 862 786 820 769 862 786 851 743
% 
\special{pn 8}%
\special{pa 862 786}%
\special{pa 820 769}%
\special{fp}%
\special{pa 862 786}%
\special{pa 851 743}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1382 740 1340 757 1382 740 1371 783
% 
\special{pn 8}%
\special{pa 1382 740}%
\special{pa 1340 757}%
\special{fp}%
\special{pa 1382 740}%
\special{pa 1371 783}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1418 866 1460 849 1418 866 1429 823
% 
\special{pn 8}%
\special{pa 1418 866}%
\special{pa 1460 849}%
\special{fp}%
\special{pa 1418 866}%
\special{pa 1429 823}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 198 1130 198 1150 2 0 0 0
% $1$
\put(1.9800,-11.5000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 418 440 418 460 2 0 0 0
% $2$
\put(4.1800,-4.6000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 1078 240 1078 260 2 0 0 0
% $3$
\put(10.7800,-2.6000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 1698 440 1698 460 2 0 0 0
% $4$
\put(16.9800,-4.6000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White  
% 4 1958 1130 1958 1150 2 0 0 0
% $5=d_{\lambda}$
\put(19.5800,-11.5000){\makebox(0,0)[lb]{$5=d_{\lambda}$}}%
% STR 2 0 3 0 Black White  
% 4 1078 1230 1078 1250 2 0 0 0
% $e_{\lambda}$
\put(10.7800,-12.5000){\makebox(0,0)[lb]{$e_{\lambda}$}}%
\end{picture}}%

